In-Hand Gravitational Pivoting Using Tactile Sensing

We study gravitational pivoting, a constrained version of in-hand manipulation, where we aim to control the rotation of an object around the grip point of a parallel gripper. To achieve this, instead of controlling the gripper to avoid slip, we embrace slip to allow the object to rotate in-hand. We collect two real-world datasets, a static tracking dataset and a controller-in-the loop dataset, both annotated with object angle and angular velocity labels. Both datasets contain force-based tactile information on ten different household objects. We train an LSTM model to predict the angular position and velocity of the held object from purely tactile data. We integrate this model with a controller that opens and closes the gripper allowing the object to rotate to desired relative angles. We conduct real-world experiments where the robot is tasked to achieve a relative target angle. We show that our approach outperforms a sliding-window based MLP in a zero-shot generalization setting with unseen objects. Furthermore, we show a 16.6% improvement in performance when the LSTM model is fine-tuned on a small set of data collected with both the LSTM model and the controller in-the-loop. Code and videos are available at https://rhys-newbury.github.io/projects/pivoting/

==> images/bar_chart.tex <==
\pgfplotstableread[col
sep=comma]{images/table-thing.csv}\data


\begin{tikzpicture}
\centering
\begin{axis} [ybar=0pt,
            symbolic x coords={Toothpaste,Toothbrush,Swiss,Spray,Shampoo,Pill,Magnet,Earbud,Deodorant,Breadboard},
            ylabel={Angular Error ($\degree$)},
            ytick={5, 10, 15, 20},
            xtick=data,
            xtick pos=left,
            ytick pos=left,
            width = 0.9\textwidth,
            height = 0.45\textwidth,               
            xticklabel style={rotate=60},
            legend pos  = north east,
            error bars/y dir=both, % turn on error bars
            error bars/y explicit,  % say that error value is given explicitly
            legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }   
    ]

%   \addplot table[x=Row,y=MethodA,y error=MethodAerror] {\Data};
% Object,LSTM,errorL,MLP,errorM
% 
    \addplot table[x=Object,y=MLP, y error=errorM]{\data};
    \addplot table[x=Object,y=LSTM, y error=errorL]{\data};
% \legend{MLP, LSTM}

\end{axis}
 
\end{tikzpicture}

==> images/boxplot.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boxplot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{550.49998847bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61580383)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{boxplot.pdf}}%
    \put(0.10113081,0.14168938){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.08732972,0.18528611){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.08732972,0.23024524){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.08732972,0.27384197){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.08732972,0.3174387){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.08732972,0.36103543){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.08732972,0.40463216){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.08732972,0.44822889){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0.08732972,0.49318802){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.08732972,0.53678475){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0.07352863,0.58038148){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.06803907,0.0217994){\color[rgb]{0.34901961,0.34901961,0.34901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Breadboard\end{tabular}}}}}%
    \put(0.15874749,0.02997384){\color[rgb]{0.34901961,0.34901961,0.34901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Deodorant\end{tabular}}}}}%
    \put(0.27008261,0.05858425){\color[rgb]{0.34901961,0.34901961,0.34901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Earbud\end{tabular}}}}}%
    \put(0.34750767,0.05313468){\color[rgb]{0.34901961,0.34901961,0.34901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Magnet\end{tabular}}}}}%
    \put(0.46786187,0.09128182){\color[rgb]{0.34901961,0.34901961,0.34901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pill\end{tabular}}}}}%
    \put(0.49968749,0.03951077){\color[rgb]{0.34901961,0.34901961,0.34901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Shampoo\end{tabular}}}}}%
    \put(0.61272561,0.07084596){\color[rgb]{0.34901961,0.34901961,0.34901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Spray\end{tabular}}}}}%
    \put(0.68728962,0.06267161){\color[rgb]{0.34901961,0.34901961,0.34901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Swisse\end{tabular}}}}}%
    \put(0.73072288,0.02316208){\color[rgb]{0.34901961,0.34901961,0.34901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Toothbrush\end{tabular}}}}}%
    \put(0.81505531,0.02452447){\color[rgb]{0.34901961,0.34901961,0.34901961}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Toothpaste\end{tabular}}}}}%
    \put(0.05787468,0.27792916){\color[rgb]{0.34901961,0.34901961,0.34901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angle Error (\end{tabular}}}}}%
    \put(0.05787468,0.44005451){\color[rgb]{0.34901961,0.34901961,0.34901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}°\end{tabular}}}}}%
    \put(0.05787468,0.45095369){\color[rgb]{0.34901961,0.34901961,0.34901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l})\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{boxplot.pdf}}%
    \put(0.7473161,0.55177113){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{boxplot.pdf}}%
    \put(0.86957768,0.55177113){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LSTM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{boxplot.pdf}}%
  \end{picture}%
\endgroup%


==> images/histogram_finetuned_target.tex <==
\pgfplotstableread[col sep=comma]{images/obj_finetuned.csv}\finetune

\pgfplotstableread[col sep=comma]{images/non_tuned.csv}\data



\begin{tikzpicture}
\centering
\begin{axis} [ybar=0pt,
            symbolic x coords={Toothpaste,Toothbrush,Swisse,Spray,Shampoo,Pill,Magnet,Earbud,Deodorant,Breadboard},
            bar width=4pt,
            ylabel={Angular Error ($\degree$)},
            ytick={5, 10, 15, 20, 25, 30, 35, 40},
            xtick=data,
            xtick pos=left,
            ytick pos=left,
            width = 0.9\textwidth,
            height = 0.45\textwidth,               
            xticklabel style={rotate=60},
            legend pos  = north east,
            legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }   
    ]

\addplot table[x=object,y=mlp]{\finetune};
\addplot table[x=object,y=lstm]{\finetune};

\addplot table[x=object,y=mlp]{\data};
\addplot table[x=object,y=lstm]{\data};
\legend{MLP-Finetuned, LSTM-Finetuned, MLP, LSTM}

\end{axis}
 
\end{tikzpicture}

==> images/percentage_under.tex <==
\pgfplotstableread[col
sep=comma]{images/perc.csv}\percentdata

\begin{tikzpicture}
    \begin{axis}[
        xmin = 0.0,
        xmax= 90,
        ymin = 0,
        ymax = 100,
        % xmin = 0.0, xmax = 10.75,
        % ymin = -0.1, ymax = 0.22,
        enlarge y limits=false,
        width = 0.5\textwidth,
        height = 0.45\textwidth,                
        xlabel= Target Error ($\degree$),
        ylabel=\% trials under,
        ytick={30, 60, 90, 120},
        % xticklabels={,,},
        % y label style={at={(axis description cs:-0.075,.5)},anchor=south},
        legend style={nodes={scale=0.75, transform shape}},
        legend pos  = south east,
        ]
        
        \addplot[red, mark=none] table[x=angle , y=mlp] {\percentdata};
        \addplot[blue, mark=none] table[x=angle , y=lstm] {\percentdata};
        
        \legend{
            MLP
            LSTM,
        }             
        
            \end{axis}

\end{tikzpicture}

==> images/pos_example.tex <==
\pgfplotstableread[col
sep=comma]{images/tracking_examples/pos_1.csv}\posdata

\pgfplotstableread[col
sep=comma]{images/tracking_examples/pos_2.csv}\otherposdata

\pgfplotstableread[col
sep=comma]{images/tracking_examples/vel_1.csv}\veldata

\pgfplotstableread[col
sep=comma]{images/tracking_examples/vel_2.csv}\otherveldata



\begin{tikzpicture}
    \begin{axis}[
        xmin = 0.0,
        xmax= 3.85,
        ymin = 0,
        ymax = 120,
        % xmin = 0.0, xmax = 10.75,
        % ymin = -0.1, ymax = 0.22,
        enlarge y limits=false,
        width = 0.5\textwidth,
        height = 0.45\textwidth,                
        xlabel= t(s),
        ylabel=Angle ($\degree$),
        ytick={30, 60, 90, 120},
        % xticklabels={,,},
        % y label style={at={(axis description cs:-0.075,.5)},anchor=south},
        legend style={nodes={scale=0.75, transform shape}},
        legend pos  = north west,
        ]
        
        \addplot[red, mark=none] table[x=t1 , y=gt1] {\posdata};
        \addplot[blue, mark=none] table[x=t1 , y=mlp1] {\posdata};
        \addplot[green, mark=none] table[x=t1 , y=lstm1] {\posdata};
        
        \legend{
            Ground Truth, 
            MLP,
            LSTM,
        }             
        
            \end{axis}

\end{tikzpicture}

==> images/pos_example2.tex <==
\pgfplotstableread[col
sep=comma]{images/tracking_examples/pos_1.csv}\posdata

\pgfplotstableread[col
sep=comma]{images/tracking_examples/pos_2.csv}\otherposdata

\pgfplotstableread[col
sep=comma]{images/tracking_examples/vel_1.csv}\veldata

\pgfplotstableread[col
sep=comma]{images/tracking_examples/vel_2.csv}\otherveldata
    

\begin{tikzpicture}
    \begin{axis}[
        xmin = 0.0,
        xmax= 3.85,
        ymin = 0,
        ymax = 120,
        % xmin = 0.0, xmax = 10.75,
        % ymin = -0.1, ymax = 0.22,
        enlarge y limits=false,
        width = 0.45\textwidth,
        height = 0.4\textwidth,                
        xlabel= time (s),
        ylabel=Angle ($\degree$),
        ytick={30, 60, 90, 120},
        % xticklabels={,,},
        % y label style={at={(axis description cs:-0.075,.5)},anchor=south},
        legend style={nodes={scale=0.75, transform shape}},
        legend pos  = north west,
        ]
        
        \addplot[red, mark=none] table[x=t2 , y=gt2] {\otherposdata};
        \addplot[blue, mark=none] table[x=t2 , y=mlp2] {\otherposdata};
        \addplot[green, mark=none] table[x=t2 , y=lstm2] {\otherposdata};
        
        \legend{
            Ground Truth, 
            MLP,
            LSTM,
        }             
        
            \end{axis}

\end{tikzpicture}

==> images/section_split.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        name=mainplot,
        xmin = 0.0,
        xmax= 3,
        ymin = -200.0,
        ymax = 900,
        % xmin = 0.0, xmax = 10.75,
        % ymin = -0.1, ymax = 0.22,
        enlarge y limits=false,
        width = 0.9\textwidth,
        height = 0.45\textwidth,                
        xlabel= time (s),
        ytick={-100, 0, 250, 500, 750},
        % xticklabels={,,},
        % y label style={at={(axis description cs:-0.075,.5)},anchor=south},
        legend style={nodes={scale=0.75, transform shape}},
        legend pos  = north east,
        ]
        
        \addplot[red, mark=none] table[x=t , y=velocity] {\data};
        \addplot[blue, mark=none] table[x=t , y=position] {\data};
        
        % \tikz \fill [orange] (0, -200) rectangle (0.5,400);


        \addplot[mark=none, draw=none, name path=A] coordinates {(0,-1000) (0.6,-1000)};
        \addplot[mark=none, draw=none,name path=B] coordinates {(0,1650) (0.6,1650)};
        \addplot[red, fill opacity=0.2] fill between[of=A and B,soft clip={domain=0:2.5}];

        \addplot[mark=none, draw=none, name path=A] coordinates {(0.6,-1000) (1.7,-1000)};
        \addplot[mark=none, draw=none,name path=B] coordinates {(0.6,1650) (1.7,1650)};
        \addplot[green, fill opacity=0.2] fill between[of=A and B,soft clip={domain=0:3.5}];
        
        \addplot[mark=none, draw=none, name path=A] coordinates {(1.7,-1000) (3.5,-1000)};
        \addplot[mark=none, draw=none,name path=B] coordinates {(1.7
        ,1650) (3.5,1650)};
        \addplot[blue, fill opacity=0.2] fill between[of=A and B,soft clip={domain=0:3.5}];
        
        
        
        % \addplot+[green, fill opacity=0.2] fill between[of=A and C,soft clip={domain=0:15}];
        \node[] at (axis cs: 0.3,750) {Initial State};
        \node[] at (axis cs: 1.0,750) {Dynamic Range};
        \node[] at (axis cs: 2,750) {Steady State};

        % \node[anchor=east] at (axis cs: 10.5,-0.1) {\footnotesize \textit{Self-occlusion zone}};

        \legend{
            $\omega (\degree/s)$, 
            $\alpha (\degree)$
        }             
        
    \end{axis}
    % \begin{axis}[
    %     name=secondplot,
    %     at={(mainplot.below south west)},
    %     yshift=-0cm,
    %     anchor=north west,
    %     xmin = 0.0, xmax = 10.75,
    %     ymin = 10, ymax = 160,
    %     enlarge y limits=true,
    %     width = 0.475\textwidth,
    %     height = 0.25\textwidth,                
    %     xlabel=$t$ (s),
    %     ylabel=$\psi$ ($\degree$),
    %     % y label style={at={(axis description cs:-0.075,.5)},anchor=south},
    %     legend style={nodes={scale=0.75, transform shape}},
    %     legend pos  = south west,
    %     ]
        
    %     % \addplot[mark=none, black, dashed] coordinates {(0,45) (15,45)};
    %     \addplot[black, mark=none] table[x=t , y=theta] {\data};
    %     \addplot[black, mark=none, dashed] table[x=t , y=theta] {\pdata};
    %     \addplot[mark=none, draw=none, name path=A] coordinates {(0,45) (15,45)};
    %     \addplot+[draw=none,name path=B, domain=0:1000] {180}; 
    %     \addplot+[red, fill opacity=0.2] fill between[of=A and B,soft clip={domain=0:15}];
    %     \node[anchor=east] at (axis cs: 10.5,160) {\footnotesize \textit{FoV occlusion zone}};
        
    %     \legend{
    %         VMC, 
    %         NEO~\cite{haviland2021holistic} + ICC
    %     }                   

        
    % \end{axis}
 
\end{tikzpicture}

==> images/vel_example.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0.0,
        xmax= 3.85,
        ymin = 0,
        ymax = 550,
        % xmin = 0.0, xmax = 10.75,
        % ymin = -0.1, ymax = 0.22,
        enlarge y limits=false,
        width = 0.5\textwidth,
        height = 0.45\textwidth,                
        xlabel= t(s),
        ylabel=Angular Velocity ($\degree$ per sec),
        ytick={100, 200, 300, 400, 500},
        % xticklabels={,,},
        % y label style={at={(axis description cs:-0.075,.5)},anchor=south},
        legend style={nodes={scale=0.75, transform shape}},
        legend pos  = north west,
        ]
        
        \addplot[red, mark=none] table[x=Time , y=GT] {\veldata};
        \addplot[blue, mark=none] table[x=Time , y=MLP] {\veldata};
        \addplot[green, mark=none] table[x=Time , y=LSTM] {\veldata};
        
        \legend{
            Ground Truth, 
            LSTM,
            MLP,
        }             
        
            \end{axis}

\end{tikzpicture}

==> images/vel_example2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmin = 0.0,
        xmax= 3.85,
        ymin = 0,
        ymax = 550,
        % xmin = 0.0, xmax = 10.75,
        % ymin = -0.1, ymax = 0.22,
        enlarge y limits=false,
        width = 0.45\textwidth,
        height = 0.4\textwidth,                
        xlabel= time (s),
        ylabel=Angular Velocity ($\degree$/sec),
        ytick={100, 200, 300, 400, 500},
        % xticklabels={,,},
        % y label style={at={(axis description cs:-0.075,.5)},anchor=south},
        legend style={nodes={scale=0.75, transform shape}},
        legend pos  = north west,
        ]
        
        \addplot[red, mark=none] table[x=Time , y=GT] {\otherveldata};
        \addplot[blue, mark=none] table[x=Time , y=MLP] {\otherveldata};
        \addplot[green, mark=none] table[x=Time , y=LSTM] {\otherveldata};
        
        % \legend{
        %     Ground Truth, 
        %     MLP,
        %     LSTM,
        % }             
        
            \end{axis}

\end{tikzpicture}
